Reward Redistribution for CVaR MDPs using a Bellman Operator on L-infinity

Tail-end risk measures such as static conditional value-at-risk (CVaR) are used in safety-critical applications to prevent rare, yet catastrophic events. Unlike risk-neutral objectives, the static CVaR of the return depends on entire trajectories without admitting a recursive Bellman decomposition in the underlying Markov decision process. A classical resolution relies on state augmentation with a continuous variable. However, unless restricted to a specialized class of admissible value functions, this formulation induces sparse rewards and degenerate fixed points. In this work, we propose a novel formulation of the static CVaR objective based on augmentation. Our alternative approach leads to a Bellman operator with: (1) dense per-step rewards; (2) contracting properties on the full space of bounded value functions. Building on this theoretical foundation, we develop risk-averse value iteration and model-free Q-learning algorithms that rely on discretized augmented states. We further provide convergence guarantees and approximation error bounds due to discretization. Empirical results demonstrate that our algorithms successfully learn CVaR-sensitive policies and achieve effective performance-safety trade-offs.

==> illustration_detailed.tikz <==
\begin{tikzpicture}[
  >=Stealth,
  state/.style={circle, draw, black, thick, minimum size=10mm, inner sep=1pt, font=\Large},
  % NEW: oblong augmented-state node (vertical)
  aug/.style={
    draw=black, thick, rounded corners=8pt,
    minimum width=10mm, minimum height=14mm,
    align=center, text=black,
    fill=pink, fill opacity=0.25, text opacity=1,
    inner sep=2pt, font=\Large
  },
  lab/.style={midway, above, black, font=\Large\bfseries\boldmath, text=blue, text opacity=1},
  eqbox/.style={
    draw=black, thick, rounded corners,
    fill=white, text=black, align=left,
    inner sep=2mm, font=\Large
  },
  eqarrow/.style={->, black, thick, dashed},
  title/.style={anchor=west, text=black, font=\large\bfseries}
]

% ===================== 1) Nominal MDP =====================
\node[title] (title1) at (0,0) {Nominal MDP};

\node[state, anchor=west] (n1_s1) at ($(title1.west)+(0,-10mm)$) {$\mathfrak{s}_1$};
\node[state, right=16mm of n1_s1] (n1_s2) {$\mathfrak{s}_2$};
\node[state, right=16mm of n1_s2] (n1_s3) {$\mathfrak{s}_3$};
\node[state, right=16mm of n1_s3] (n1_s4) {$\mathfrak{s}_4$};
\node[state, right=16mm of n1_s4] (n1_s5) {$\mathfrak{s}_4$};

\draw[->, black, thick] (n1_s1) -- (n1_s2) node[lab] {$+1$};
\draw[->, black, thick] (n1_s2) -- (n1_s3) node[lab] {$-3$};
\draw[->, black, thick] (n1_s3) -- (n1_s4) node[lab] {$+1$};
\draw[->, black, thick] (n1_s4) -- (n1_s5) node[lab] {$0$};
\draw[->, black, thick] (n1_s5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n1_s5) edge[loop right] ();

% ===================== 2) Augmented MDP (Bäuerle) =====================
\node[title] (title2) at (0,-23mm) {Augmented MDP (B\"auerle \& Ott, 2011)};

% REPLACED stacked circles by single oblong nodes
\node[aug, anchor=west] (n2_x1) at ($(title2.west)+(0,-13mm)$)
  {$ \begin{array}{c} \mathfrak{s}_1\\ 0 \end{array}  $};
\node[aug, right=16mm of n2_x1] (n2_x2)
  {$ \begin{array}{c} \mathfrak{s}_2\\ 2 \end{array}  $};
\node[aug, right=16mm of n2_x2] (n2_x3)
  {$ \begin{array}{c} \mathfrak{s}_3\\ -2 \end{array}  $};
\node[aug, right=16mm of n2_x3] (n2_x4)
  {$ \begin{array}{c} \mathfrak{s}_4\\ -2 \end{array}  $};
\node[aug, right=16mm of n2_x4] (n2_x5)
  {$ \begin{array}{c} \mathfrak{s}_4\\ \dots \end{array}  $};

% keep final terminal circle (you previously had no bottom z-circle for the last state)
% \node[state, right=18mm of n2_x4] (n2_s5) {$s_T$};

\draw[->, black, thick] (n2_x1) -- (n2_x2) node[lab] {$0$};
\draw[->, black, thick] (n2_x2) -- (n2_x3) node[lab] {$0$};
\draw[->, black, thick] (n2_x3) -- (n2_x4) node[lab] {$0$};
\draw[->, black, thick] (n2_x4) -- (n2_x5) node[lab] {$0$};
\draw[->, black, thick] (n2_x5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n2_s5) edge[loop right] ();

% ===================== 3) Transformed Augmented MDP (Ours) =====================
\node[title] (title3) at (0,-58mm) {Transformed Augmented MDP (Ours)};

% REPLACED stacked circles by single oblong nodes
\node[aug, anchor=west] (n3_x1) at ($(title3.west)+(0,-13mm)$)
  {$\begin{array}{c} \mathfrak{s}_1\\ 0 \end{array}$};
\node[aug, right=16mm of n3_x1] (n3_x2)
  {$ \begin{array}{c} \mathfrak{s}_2\\ 2 \end{array}  $};
\node[aug, right=16mm of n3_x2] (n3_x3)
  {$ \begin{array}{c} \mathfrak{s}_3\\ -2 \end{array}  $};
\node[aug, right=16mm of n3_x3] (n3_x4)
  {$ \begin{array}{c} \mathfrak{s}_4\\ -2 \end{array}  $};
\node[aug, right=16mm of n3_x4] (n3_x5)
  {$ \begin{array}{c} \mathfrak{s}_4\\ \dots \end{array}  $};
  
% keep final terminal circle as before
%\node[state, right=18mm of n3_x4] (n3_s5) {$s_T$};

\draw[->, black, thick] (n3_x1) -- (n3_x2) node[lab] {$0$};
\draw[->, black, thick] (n3_x2) -- (n3_x3) node[lab] {$-1$};
\draw[->, black, thick] (n3_x3) -- (n3_x4) node[lab] {$+1$};
\draw[->, black, thick] (n3_x4) -- (n3_x5) node[lab] {$0$};
\draw[->, black, thick] (n3_x5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n3_s5) edge[loop right] ();

% equation boxes
\node[eqbox] (n3_boxZ) at ($(n3_x2)+(-8mm,-18mm)$)
  {$\displaystyle \tilde{r_t} = (z_{t})_{-} - (z_t+r_t)_{-}$};

\node[eqbox] (n3_boxR) at ($(n3_x3)+(39mm,16mm)$)
  {$\displaystyle z_{t+1}=\gamma^{-1}(z_t+r_t)$};

% midpoints for the shaped-reward arrows (now between oblong nodes)
\coordinate (n3_m12) at ($(n3_x1)!0.5!(n3_x2)$);
\coordinate (n3_m23) at ($(n3_x2)!0.5!(n3_x3)$);

\draw[eqarrow] (n3_boxZ.north)      .. controls +(0,10mm) and +(0,-15mm) .. (n3_m12);
\draw[eqarrow] (n3_boxZ.north east) .. controls +(0,10mm) and +(0,-15mm) .. (n3_m23);

% z-update arrows: point to the 3rd augmented node in panel 3 and panel 2
\draw[eqarrow] (n3_boxR.west) to[out=180,in=40] (n3_x3.east);
\draw[eqarrow] (n3_boxR.west)       to[out=120,in=-90]  (n2_x3.south);

\end{tikzpicture}



==> illustration_simple.tikz <==
\begin{tikzpicture}[
  >=Stealth,
  state/.style={circle, draw, black, thick, minimum size=10mm, inner sep=1pt, font=\Large},
  % NEW: oblong augmented-state node (vertical)
  aug/.style={
    draw=black, thick, rounded corners=8pt,
    minimum width=10mm, minimum height=14mm,
    align=center, text=black,
    fill=pink, fill opacity=0.25, text opacity=1,
    inner sep=2pt, font=\Large
  },
  lab/.style={midway, above, black, font=\Large\bfseries\boldmath, text=blue, text opacity=1},
  eqbox/.style={
    draw=black, thick, rounded corners,
    fill=white, text=black, align=left,
    inner sep=2mm, font=\Large
  },
  eqarrow/.style={->, black, thick, dashed},
  title/.style={anchor=west, text=black, font=\large\bfseries}
]

% ===================== 1) Nominal MDP =====================
\node[title] (title1) at (0,0) {Nominal MDP};

\node[state, anchor=west] (n1_s1) at ($(title1.west)+(0,-10mm)$) {$\mathfrak{s}_1$};
\node[state, right=14mm of n1_s1] (n1_s2) {$\mathfrak{s}_2$};
\node[state, right=14mm of n1_s2] (n1_s3) {$\mathfrak{s}_3$};
\node[state, right=14mm of n1_s3] (n1_s4) {$\mathfrak{s}_4$};
\node[state, right=14mm of n1_s4] (n1_s5) {$\mathfrak{s}_4$};

\draw[->, black, thick] (n1_s1) -- (n1_s2) node[lab] {$+1$};
\draw[->, black, thick] (n1_s2) -- (n1_s3) node[lab] {$-3$};
\draw[->, black, thick] (n1_s3) -- (n1_s4) node[lab] {$+1$};
\draw[->, black, thick] (n1_s4) -- (n1_s5) node[lab] {$0$};
\draw[->, black, thick] (n1_s5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n1_s5) edge[loop right] ();

% ===================== 2) Augmented MDP (Bäuerle) =====================
\node[title] (title2) at (0,-23mm) {Augmented MDP (B\"auerle \& Ott, 2011)};

% REPLACED stacked circles by single oblong nodes
\node[aug, anchor=west] (n2_x1) at ($(title2.west)+(0,-13mm)$)
  {$ \begin{array}{c} \mathfrak{s}_1\\0 \end{array}  $};
\node[aug, right=14mm of n2_x1] (n2_x2)
  {$ \begin{array}{c} \mathfrak{s}_2\\ 2 \end{array}  $};
\node[aug, right=14mm of n2_x2] (n2_x3)
  {$ \begin{array}{c} \mathfrak{s}_3\\ -2 \end{array}  $};
\node[aug, right=14mm of n2_x3] (n2_x4)
  {$ \begin{array}{c} \mathfrak{s}_4\\ -2 \end{array}  $};
\node[aug, right=14mm of n2_x4] (n2_x5)
  {$ \begin{array}{c} \mathfrak{s}_4\\ \dots \end{array}  $};

% keep final terminal circle (you previously had no bottom z-circle for the last state)
% \node[state, right=18mm of n2_x4] (n2_s5) {$s_T$};

\draw[->, black, thick] (n2_x1) -- (n2_x2) node[lab] {$0$};
\draw[->, black, thick] (n2_x2) -- (n2_x3) node[lab] {$0$};
\draw[->, black, thick] (n2_x3) -- (n2_x4) node[lab] {$0$};
\draw[->, black, thick] (n2_x4) -- (n2_x5) node[lab] {$0$};
\draw[->, black, thick] (n2_x5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n2_s5) edge[loop right] ();

% ===================== 3) Transformed Augmented MDP (Ours) =====================
\node[title] (title3) at (0,-50mm) {Transformed Augmented MDP (Ours)};

% REPLACED stacked circles by single oblong nodes
\node[aug, anchor=west] (n3_x1) at ($(title3.west)+(0,-13mm)$)
  {$\begin{array}{c} \mathfrak{s}_1\\ 0 \end{array}$};
\node[aug, right=14mm of n3_x1] (n3_x2)
  {$ \begin{array}{c} \mathfrak{s}_2\\ 2 \end{array}  $};
\node[aug, right=14mm of n3_x2] (n3_x3)
  {$ \begin{array}{c} \mathfrak{s}_3\\ -2 \end{array}  $};
\node[aug, right=14mm of n3_x3] (n3_x4)
  {$ \begin{array}{c} \mathfrak{s}_4\\ -2 \end{array}  $};
\node[aug, right=14mm of n3_x4] (n3_x5)
  {$ \begin{array}{c} \mathfrak{s}_4\\ \dots \end{array}  $};
  
% keep final terminal circle as before
%\node[state, right=18mm of n3_x4] (n3_s5) {$s_T$};

\draw[->, black, thick] (n3_x1) -- (n3_x2) node[lab] {$0$};
\draw[->, black, thick] (n3_x2) -- (n3_x3) node[lab] {$-1$};
\draw[->, black, thick] (n3_x3) -- (n3_x4) node[lab] {$+1$};
\draw[->, black, thick] (n3_x4) -- (n3_x5) node[lab] {$0$};
\draw[->, black, thick] (n3_x5) edge[loop right] node[lab] {$0$} ();
%\draw[->, black, thick] (n3_s5) edge[loop right] ();

% % equation boxes
% \node[eqbox] (n3_boxZ) at ($(n3_x2)+(-10mm,-18mm)$)
%   {$\displaystyle \tilde r_t = z_t^- - (z_t+r_t)^-$};

% \node[eqbox] (n3_boxR) at ($(n3_x3)+(32mm,16mm)$)
%   {$\displaystyle z_{t+1}=\gamma^{-1}(z_t+r_t)$};

% % midpoints for the shaped-reward arrows (now between oblong nodes)
% \coordinate (n3_m12) at ($(n3_x1)!0.5!(n3_x2)$);
% \coordinate (n3_m23) at ($(n3_x2)!0.5!(n3_x3)$);

% \draw[eqarrow] (n3_boxZ.north)      .. controls +(0,10mm) and +(0,-15mm) .. (n3_m12);
% \draw[eqarrow] (n3_boxZ.north east) .. controls +(0,10mm) and +(0,-15mm) .. (n3_m23);

% % z-update arrows: point to the 3rd augmented node in panel 3 and panel 2
% \draw[eqarrow] (n3_boxR.west) to[out=180,in=40] (n3_x3.east);
% \draw[eqarrow] (n3_boxR.west)       to[out=120,in=-90]  (n2_x3.south);

\end{tikzpicture}


